A Review of Incorporating Psychological Theories in LLMs

Psychological insights have long shaped pivotal NLP breakthroughs, from attention mechanisms to reinforcement learning and social modeling. As Large Language Models (LLMs) develop, there is a rising consensus that psychology is essential for capturing human-like cognition, behavior, and interaction. This paper reviews how psychological theories can inform and enhance stages of LLM development. Our review integrates insights from six subfields of psychology, including cognitive, developmental, behavioral, social, personality psychology, and psycholinguistics. With stage-wise analysis, we highlight current trends and gaps in how psychological theories are applied. By examining both cross-domain connections and points of tension, we aim to bridge disciplinary divides and promote more thoughtful integration of psychology into NLP research.

==> graph/overview.tex <==
\definecolor{stagecolor}{HTML}{f8f9fa}
\definecolor{subseccolor}{HTML}{e9ecef}
\definecolor{preprocesscolor}{HTML}{0d1b2a}
\definecolor{pretraincolor}{HTML}{778da9}
\definecolor{posttraincolor}{HTML}{0d1b2a}
\definecolor{appcolor}{HTML}{778da9}


\begin{forest}
forked edges,
for tree={
    grow'=east,
    parent anchor=east,
    child anchor=west,
    anchor=base west,
    rounded corners,
    edge+={line width=1pt, draw=black},
    draw,
    font=\normalsize,
    content format={\strut\forestoption{content}},
    l sep=0.8cm,
    s sep=0.1 cm,
    fit=band,
    calign=center,
    % ---------------------------------------------
    % Assign tiers so that each depth level aligns
    where level=0{tier=0}{},
    where level=1{tier=1}{},
    where level=2{tier=2}{},
    where level=3{tier=3}{},
    % where level=4{tier=4}{} 
    % ---------------------------------------------
}
% Root node
[ {\rotatebox{90}{\textbf{LLM Development Stage}}}, fill=white, inner sep=5pt, line width=1pt
% {},phantom % Invisible root
  %-----------------------------------------
  % 1) PREPROCESSING
  %-----------------------------------------
  [{\protect\hyperref[sec:preprocessing]{Preprocessing}}, fill=stagecolor, inner ysep = 12, minimum width=80pt, edge={draw=preprocesscolor}, line width=1pt, draw=preprocesscolor
    [{\begin{tabular}{c}
      \hyperref[subsec:data_collection]{Data} \\ 
      \hyperref[subsec:data_collection]{Collection}
    \end{tabular}}, fill=subseccolor, minimum width=80pt, edge={draw=preprocesscolor}, line width=1pt, draw=preprocesscolor
      [
      {\begin{minipage}{590pt}
        \begin{tabular}{l}
          \psychTheory{Ecological Validity}~\citep{feng-etal-2024-child, jagadish2024injecting, nikolaus-etal-2022-learning}
        \end{tabular}
        \\
        \begin{tabular}{l}
          \psychTheory{Incremental Numerical Cognition}~\citep{sharma-etal-2024-laying}
        \end{tabular}
      \end{minipage}}, fill=devcolor, edge={draw=preprocesscolor}, line width=1pt, draw=preprocesscolor
      ]
    ]
    [{\begin{tabular}{c}
      \hyperref[subsec:data_preprocessing]{Data} \\ 
      \hyperref[subsec:data_preprocessing]{Preprocessing}
    \end{tabular}}, fill=subseccolor, minimum width=80pt, edge={draw=preprocesscolor}, line width=1pt, draw=preprocesscolor
      [
      {\begin{minipage}{590pt}
        \begin{tabular}{l}
           \psychTheory{Selective Attention}~\citep{nottingham-etal-2024-selective}
        \end{tabular}
        \\
        \begin{tabular}{l}
          \psychTheory{Predictive Coding}~\citep{araujo-etal-2021-augmenting}
        \end{tabular}
      \end{minipage}}, fill=cogcolor, edge={draw=preprocesscolor}, line width=1pt, draw=preprocesscolor
      ]
    ]
  ]
  %-----------------------------------------
  % 2) PRE-TRAINING
  %-----------------------------------------
  [{\protect\hyperref[sec:pretraining]{Pre-Training}}, fill=stagecolor, inner ysep = 12, minimum width=80pt, edge={draw=pretraincolor}, line width=1pt, draw=pretraincolor
    [
    {\begin{tabular}{c}
      \hyperref[subsec:observational_learning]{Observational} \\ 
      \hyperref[subsec:observational_learning]{Learning}
    \end{tabular}}, fill=subseccolor, minimum width=80pt, edge={draw=pretraincolor}, line width=1pt, draw=pretraincolor
      [
      {\begin{minipage}{590pt}
        \begin{tabular}{l}
           \psychTheory{Cognitive Development}~\citep{buschoff2023acquisition, chen-etal-2024-temporal, ma-etal-2025-babysit}
        \end{tabular}
        \\
        \begin{tabular}{l}
          \psychTheory{Scaffolding Theory}~\citep{borges-etal-2024-teach, sonkar-etal-2023-class}
        \end{tabular}
      \end{minipage}}, fill=devcolor, edge={draw=pretraincolor}, line width=1pt, draw=pretraincolor
      ]
    ]
    [{\begin{tabular}{c}
      \hyperref[subsec:knowledge_acquisition]{Knowledge} \\ 
      \hyperref[subsec:knowledge_acquisition]{Acquisition}
    \end{tabular}}, fill=subseccolor, minimum width=80pt, edge={draw=pretraincolor}, line width=1pt, draw=pretraincolor
      [
      {\begin{minipage}{590pt}
        \begin{tabular}{l}
          \psychTheory{Top-Down}~\citep{pang-etal-2023-long, rawte2022tdlr, zhang-etal-2024-holistic}
        \end{tabular}
      \end{minipage}}, fill=cogcolor, edge={draw=pretraincolor}, line width=1pt, draw=pretraincolor
      ]
    ]
  ]
  %-----------------------------------------
  % 3) POST-TRAINING & ALIGNMENT
  %-----------------------------------------
  [{\protect\hyperref[sec:posttraining]{Post-Training}}, fill=stagecolor, inner ysep = 12, minimum width=80pt, edge={draw=posttraincolor}, line width=1pt, draw=posttraincolor
    [{\hyperref[subsec:sft]{SFT}}, fill=subseccolor, minimum width=80pt, inner ysep=8, edge={draw=posttraincolor}, line width=1pt, draw=posttraincolor
      [
      {\begin{minipage}{590pt}
        \begin{tabular}{l}
          \psychTheory{Memory}~\citep{chaudhury-etal-2025-epman, kang2024think, li-etal-2023-large, zhang-etal-2025-growing, zhang-etal-2025-prime}
        \end{tabular}
      \end{minipage}}, fill=cogcolor, edge={draw=posttraincolor}, line width=1pt, draw=posttraincolor
      ]
    ]
    [{\hyperref[subsec:rlhf]{RLHF}}, fill=subseccolor, minimum width=80pt, inner ysep=8, edge={draw=posttraincolor}, line width=1pt, draw=posttraincolor
      [
      {\begin{minipage}{590pt}
        \begin{tabular}{l}
          \psychTheory{Operant Conditioning}~\citep{sutton2018reinforcement} \\
          \psychTheory{Thorndike’s Law of Effect}~\citep{lambert2023historyrisksreinforcementlearning}\\
      \end{tabular}
      \end{minipage}}, fill=behavcolor, edge={draw=posttraincolor}, line width=1pt, draw=posttraincolor
      ]
    ]
  ]
  %-----------------------------------------
  % 4) EVALUATION & APPLICATION
  %-----------------------------------------
  [{\protect\hyperref[sec:application]{
  \begin{tabular}{c}
       \textnormal{Evaluation}  \\ 
       \textnormal{and} \\
       \textnormal{Application}
  \end{tabular}}}, fill=stagecolor, inner ysep = 12, minimum width=80pt, edge={draw=appcolor}, line width=1pt, draw=appcolor
    [{\begin{tabular}{c}
      \hyperref[subsec:benchmarks]{Capability} \\ 
      \hyperref[subsec:benchmarks]{Assessment}
    \end{tabular}}, fill=subseccolor, minimum width=80pt, edge={draw=appcolor}, line width=1pt, draw=appcolor
      [
      {\begin{minipage}{590pt}
        \begin{tabular}{l}
          {\psychTheory{Memory}} ~\citep{fu-etal-2025-exclusion, li-etal-2023-large, zeng-etal-2024-memorize, zhang-etal-2024-working}
\end{tabular}
\\
\begin{tabular}{l}
  \psychTheory{Cognitive Maturity}~\citep{laverghetta-jr-licato-2022-developmental, wang-etal-2025-coglm}
        \end{tabular}
        \end{minipage}}, fill=cogcolor, edge={draw=appcolor}, line width=1pt, draw=appcolor
      ]
      [
      {\begin{minipage}{590pt}
        \begin{tabular}{lp{530pt}}
          \makebox[10pt][l]{\psychTheory{ToM}} & \citep{chen-etal-2024-tombench, jung-etal-2024-perceptions, kim-etal-2023-fantom, liu-etal-2025-tactfultom, ma-etal-2023-towards-holistic, sap-etal-2022-neural, soubki-etal-2024-views, wu-etal-2023-hi, xiao-etal-2025-towards, xu-etal-2024-opentom, yeo-jaidka-2025-beyond}
        \end{tabular}
        \\
        \begin{tabular}{l}
          \psychTheory{Conformity Theories}~\citep{choi-etal-2025-empirical, jin-etal-2024-agentreview, wu-etal-2025-exploring-choice, zhang-etal-2024-exploring,zhu-etal-2025-conformity}
        \end{tabular}
        \\
        \begin{tabular}{l}
          \psychTheory{Social Identity Theory}~\citep{borah-etal-2025-mind, dong2024persona, hu2025generative, wang-etal-2025-evaluating-cognitive}
        \end{tabular}
      \end{minipage}}, fill=soccolor, edge={draw=appcolor}, line width=1pt, draw=appcolor
      ]
      [
      {\begin{minipage}{590pt}
        \begin{tabular}{l}
          \psychTheory{Big Five Personality Traits}~\citep{dan-etal-2025-p, frisch-giulianelli-2024-llm, li-etal-2025-big5, lee-etal-2025-llms}
        \end{tabular}
        \\
        \begin{tabular}{l}
          \psychTheory{Eysenck Personality Questionnaire Revised (EPQR-A)} \citep{amidei-etal-2025-exploring}
        \end{tabular}
      \end{minipage}}, fill=perscolor, edge={draw=appcolor}, line width=1pt, draw=appcolor
      ]
      [
      {\begin{minipage}{590pt}
        \begin{tabular}{l}
          % \todo{psycholinguistic placeholder}
          \psychTheory{Poverty of the Stimulus} \citep{liu2024zhoblimpsystematicassessmentlanguage}
        \end{tabular}
        \\
        \begin{tabular}{lp{390pt}}
          \makebox[114pt][l]
          {\psychTheory{Conversational Implicature}}&  \citep{bender-koller-2020-climbing, gubelmann-2024-pragmatic, kibria-etal-2024-functional, zeng-etal-2025-converging}
        \end{tabular}
      \end{minipage}}, fill=lingcolor, edge={draw=appcolor}, line width=1pt, draw=appcolor
      ]
    ]
    [{\begin{tabular}{c}
      \hyperref[subsec:task_enhancement]{Task} \\ 
      \hyperref[subsec:task_enhancement]{Enhancement}
    \end{tabular}}, fill=subseccolor, minimum width=80pt, edge={draw=appcolor}, line width=1pt, draw=appcolor
      [
      {\begin{minipage}{590pt}
        \begin{tabular}{l}
          \psychTheory{Perception\&Attention}~\citep{10.5555/3600270.3601883, li2025cam,maharaj-etal-2023-eyes,yu-etal-2022-relation}
        \end{tabular}
    \\
    \begin{tabular}{p{28pt}p{520pt}}
      {\psychTheory{Memory}} & \citep{chen-etal-2025-improving, chi-etal-2023-transformer, diao-etal-2025-temporal, fang2025hippocampallike, park2024memoria, wang-etal-2024-symbolic, zhu-etal-2024-beyond}
    \end{tabular}
\end{minipage}}, fill=cogcolor, edge={draw=appcolor}, line width=1pt, draw=appcolor
      ]
      [
      {\begin{minipage}{590pt}
        \begin{tabular}{lp{520pt}}
          \makebox[55pt][l]{\psychTheory{Dual-Process}} & ~\citep{cheng-etal-2025-dualrag, cheng-etal-2025-think, cheng2025incentivizing, hu-etal-2025-stitchllm, pan-etal-2024-dynathink, wei-etal-2025-mecot, wei2022chain, yang-etal-2025-llm2, yao2024tree, zhang-etal-2025-leveraging}
        \end{tabular}
        \\
        \begin{tabular}{lp{520pt}}
          \makebox[55pt][l]{\psychTheory{Self-Reflection}} & \citep{asai2024selfrag, chen-etal-2024-dual, dou-etal-2024-rest, ji-an2025language, ji-etal-2023-towards, kassner-etal-2023-language, li-etal-2024-hindsight, li-etal-2025-adaptive, lu2025auditing, wang-etal-2024-taste, wang-etal-2024-taste, wu-etal-2025-seeval, xu-etal-2024-sayself, yan-etal-2024-mirror, zhang-etal-2024-learn, zhang-etal-2024-learn, zhang-etal-2024-self-contrast, zhou2024metacognitive}
        \end{tabular}
        \\
        \begin{tabular}{l}
          \psychTheory{ToM}~\citep{bortoletto-etal-2024-limits, qiu-etal-2024-minddial, wu-etal-2024-coke}
        \end{tabular}
      \end{minipage}}, fill=soccolor, edge={draw=appcolor}, line width=1pt, draw=appcolor
      ]
      [
      {\begin{minipage}{590pt}
        \begin{tabular}{l}
          \psychTheory{Myers-Briggs Type Indicator (MBTI)}~\citep{rao-etal-2023-chatgpt, yang-etal-2023-psycot, yang-etal-2024-psychogat}
        \end{tabular}
        \\
        \begin{tabular}{lp{450pt}}
          \makebox[110pt][l]{\psychTheory{Big Five Personality Traits}} & \citep{chen2025synthempathyscalableempathycorpus, dan-etal-2025-p, huang-hadfi-2024-personality, jiang-etal-2024-personallm, joshi-etal-2025-improving, lee-etal-2025-llms, pal-etal-2025-beyond, yeo-etal-2025-pado}
        \end{tabular}
      \end{minipage}}, fill=perscolor, edge={draw=appcolor}, line width=1pt, draw=appcolor
      ]
    ]
    [{\begin{tabular}{c}
      \hyperref[subsec:multi_agent]{Collaborative} \\ 
      \hyperref[subsec:multi_agent]{Multi-Agent}
    \end{tabular}}, fill=subseccolor, minimum width=80pt, edge={draw=appcolor}, line width=1pt, draw=appcolor
      [
      {\begin{minipage}{590pt}
        \begin{tabular}{lp{470pt}}
          \makebox[75pt][l]{\psychTheory{Persuasion Models}} & \citep{aghazadeh-kovashka-2025-face, furumai-etal-2024-zero, gollapalli-ng-2025-pirsuader, hu-etal-2025-debate, huang-hadfi-2024-personality, hwang-etal-2025-trick, jin-etal-2024-persuading, 10.5555/3692070.3693020, liu-etal-2025-synthetic, ma-etal-2025-enhancing, modzelewski-etal-2025-pcot, qin-etal-2024-beyond, rescala-etal-2024-language, tan-etal-2025-persuasion, zeng-etal-2024-johnny}
        \end{tabular}
        \\
        \begin{tabular}{lp{550pt}}
          \makebox[10pt][l]{\psychTheory{ToM}} & \citep{jung-etal-2024-perceptions, lica2025mindforge, sarangi-etal-2025-decompose, sclar-etal-2023-minding, sclar2022symmetric, wang2021tomc, wilf-etal-2024-think}
        \end{tabular}
      \end{minipage}}, fill=soccolor, edge={draw=appcolor}, line width=1pt, draw=appcolor
      ]
      [
      {\begin{minipage}{590pt}
      \begin{tabular}{l}
        \psychTheory{Big Five Personality Traits} \citep{han-etal-2024-psydial}
      \end{tabular}
      \end{minipage}}, fill=perscolor, edge={draw=appcolor}, line width=1pt, draw=appcolor
      ]
    ]
  ]
]
\end{forest}

